Scattering Dynamics and Chaotic Motions in a Relativistic Two-Centre Problem

We study the planar relativistic two-centre problem at fixed energy, including a class of perturbations of the Keplerian potential. Up to a reparametrisation of time, the relativistic dynamics is equivalent to a classical two-centre system with critical strong-force singularities. This reduction allows us to apply variational methods based on the Maupertuis functional. We construct collision-free relativistic trajectories with prescribed symbolic itineraries and obtain a coding of the dynamics by admissible sequences. In particular, we prove the existence of bounded orbits, scattering solutions with prescribed asymptotic directions, and trapped trajectories that are asymptotically free in one time direction and exhibit prescribed symbolic behaviour in the other.

==> bounded_minimisers.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp09044126380691786] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (146.86,131.18) .. controls (146.46,129.18) and (147.76,127.25) .. (149.77,126.87) .. controls (151.78,126.5) and (153.73,127.81) .. (154.14,129.82) .. controls (154.54,131.82) and (153.24,133.75) .. (151.23,134.13) .. controls (149.22,134.5) and (147.27,133.19) .. (146.86,131.18) -- cycle ;
%Shape: Ellipse [id:dp8367654589157445] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (356.86,131.18) .. controls (356.46,129.18) and (357.76,127.25) .. (359.77,126.87) .. controls (361.78,126.5) and (363.73,127.81) .. (364.14,129.82) .. controls (364.54,131.82) and (363.24,133.75) .. (361.23,134.13) .. controls (359.22,134.5) and (357.27,133.19) .. (356.86,131.18) -- cycle ;
%Shape: Ellipse [id:dp6649860784349761] 
\draw  [color={rgb, 255:red, 2; green, 54; blue, 118 }  ,draw opacity=1 ] (100,132) .. controls (100,93.34) and (168.05,62) .. (252,62) .. controls (335.95,62) and (404,93.34) .. (404,132) .. controls (404,170.66) and (335.95,202) .. (252,202) .. controls (168.05,202) and (100,170.66) .. (100,132) -- cycle ;
%Curve Lines [id:da6845753973216173] 
\draw    (79,117) .. controls (92,88) and (125,76.5) .. (157.75,91.25) .. controls (190.5,106) and (253,177) .. (296,182) .. controls (339,187) and (384,167) .. (391,141) .. controls (398,115) and (368,82) .. (311,112) .. controls (254,142) and (112,191) .. (91,177) .. controls (70,163) and (68,143) .. (79,117) -- cycle ;
%Shape: Ellipse [id:dp8370622573316884] 
\draw  [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 0; blue, 16 }  ,fill opacity=1 ][line width=2.25]  (129.09,176.32) .. controls (128.82,174.94) and (129.71,173.62) .. (131.09,173.36) .. controls (132.47,173.1) and (133.81,174.01) .. (134.09,175.38) .. controls (134.36,176.76) and (133.47,178.08) .. (132.09,178.34) .. controls (130.71,178.6) and (129.37,177.7) .. (129.09,176.32) -- cycle ;
%Shape: Ellipse [id:dp15126329893533663] 
\draw  [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 0; blue, 16 }  ,fill opacity=1 ][line width=2.25]  (135.09,86.32) .. controls (134.82,84.94) and (135.71,83.62) .. (137.09,83.36) .. controls (138.47,83.1) and (139.81,84.01) .. (140.09,85.38) .. controls (140.36,86.76) and (139.47,88.08) .. (138.09,88.34) .. controls (136.71,88.6) and (135.37,87.7) .. (135.09,86.32) -- cycle ;
\draw  [color={rgb, 255:red, 2; green, 54; blue, 118 }  ,draw opacity=1 ] (217.05,56.08) -- (233.94,61.99) -- (219.08,71.95) ;
\draw   (308.4,104.05) -- (326.28,104.67) -- (315.05,118.6) ;
%Straight Lines [id:da1532238786338307] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (75,149) -- (98,126) ;
%Straight Lines [id:da371029473822003] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (79,162) -- (100,141) ;
%Straight Lines [id:da7172965042965276] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (75,133) -- (122,86) ;
%Straight Lines [id:da5619282989869043] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (86,170) -- (105,151) ;
%Straight Lines [id:da15605716384460977] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (95,173) -- (109,159) ;
%Straight Lines [id:da3408083619462188] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (102,179) -- (116,165) ;
%Straight Lines [id:da27653499451450547] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (114,178) -- (122,170) ;
%Straight Lines [id:da2319367065928284] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (79,117) -- (104,92) ;

% Text Node
\draw (152.5,133.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (362.5,133.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (315,48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 54; blue, 118 }  ,opacity=1 ] [align=left] {$\displaystyle \varphi $};
% Text Node
\draw (133.59,184) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,opacity=1 ] [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (129,63) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,opacity=1 ] [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (272,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma $};


\end{tikzpicture}

==> boundedness.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,513); %set diagram left start at 0, and has height of 513

%Shape: Circle [id:dp6687518002518107] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (106.19,80.26) .. controls (105.88,78.75) and (106.86,77.29) .. (108.38,77) .. controls (109.9,76.72) and (111.38,77.71) .. (111.69,79.23) .. controls (111.99,80.75) and (111.01,82.21) .. (109.49,82.49) .. controls (107.97,82.78) and (106.49,81.78) .. (106.19,80.26) -- cycle ;
%Shape: Circle [id:dp7839672323995877] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (236.19,80.26) .. controls (235.88,78.75) and (236.86,77.29) .. (238.38,77) .. controls (239.9,76.72) and (241.38,77.71) .. (241.69,79.23) .. controls (241.99,80.75) and (241.01,82.21) .. (239.49,82.49) .. controls (237.97,82.78) and (236.49,81.78) .. (236.19,80.26) -- cycle ;
%Shape: Circle [id:dp49082218830934765] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (179.19,401.26) .. controls (178.88,399.75) and (179.86,398.29) .. (181.38,398) .. controls (182.9,397.72) and (184.38,398.71) .. (184.69,400.23) .. controls (184.99,401.75) and (184.01,403.21) .. (182.49,403.49) .. controls (180.97,403.78) and (179.49,402.78) .. (179.19,401.26) -- cycle ;
%Shape: Circle [id:dp7291431117313385] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (524.19,481.26) .. controls (523.88,479.75) and (524.86,478.29) .. (526.38,478) .. controls (527.9,477.72) and (529.38,478.71) .. (529.69,480.23) .. controls (529.99,481.75) and (529.01,483.21) .. (527.49,483.49) .. controls (525.97,483.78) and (524.49,482.78) .. (524.19,481.26) -- cycle ;
%Shape: Ellipse [id:dp6783231988267592] 
\draw   (44,79) .. controls (44,43.1) and (100.19,14) .. (169.5,14) .. controls (238.81,14) and (295,43.1) .. (295,79) .. controls (295,114.9) and (238.81,144) .. (169.5,144) .. controls (100.19,144) and (44,114.9) .. (44,79) -- cycle ;
%Shape: Circle [id:dp2679984118252844] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (439.19,81.26) .. controls (438.88,79.75) and (439.86,78.29) .. (441.38,78) .. controls (442.9,77.72) and (444.38,78.71) .. (444.69,80.23) .. controls (444.99,81.75) and (444.01,83.21) .. (442.49,83.49) .. controls (440.97,83.78) and (439.49,82.78) .. (439.19,81.26) -- cycle ;
%Shape: Circle [id:dp5316183434961999] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (569.19,81.26) .. controls (568.88,79.75) and (569.86,78.29) .. (571.38,78) .. controls (572.9,77.72) and (574.38,78.71) .. (574.69,80.23) .. controls (574.99,81.75) and (574.01,83.21) .. (572.49,83.49) .. controls (570.97,83.78) and (569.49,82.78) .. (569.19,81.26) -- cycle ;
%Shape: Ellipse [id:dp8584301580010184] 
\draw   (377,80) .. controls (377,44.1) and (433.19,15) .. (502.5,15) .. controls (571.81,15) and (628,44.1) .. (628,80) .. controls (628,115.9) and (571.81,145) .. (502.5,145) .. controls (433.19,145) and (377,115.9) .. (377,80) -- cycle ;
%Shape: Circle [id:dp21690392604038577] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (107.19,251.26) .. controls (106.88,249.75) and (107.86,248.29) .. (109.38,248) .. controls (110.9,247.72) and (112.38,248.71) .. (112.69,250.23) .. controls (112.99,251.75) and (112.01,253.21) .. (110.49,253.49) .. controls (108.97,253.78) and (107.49,252.78) .. (107.19,251.26) -- cycle ;
%Shape: Circle [id:dp17799979827026824] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (237.19,251.26) .. controls (236.88,249.75) and (237.86,248.29) .. (239.38,248) .. controls (240.9,247.72) and (242.38,248.71) .. (242.69,250.23) .. controls (242.99,251.75) and (242.01,253.21) .. (240.49,253.49) .. controls (238.97,253.78) and (237.49,252.78) .. (237.19,251.26) -- cycle ;
%Shape: Ellipse [id:dp27694944894804985] 
\draw   (45,250) .. controls (45,214.1) and (101.19,185) .. (170.5,185) .. controls (239.81,185) and (296,214.1) .. (296,250) .. controls (296,285.9) and (239.81,315) .. (170.5,315) .. controls (101.19,315) and (45,285.9) .. (45,250) -- cycle ;
%Shape: Circle [id:dp5482979897246437] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (440.19,252.26) .. controls (439.88,250.75) and (440.86,249.29) .. (442.38,249) .. controls (443.9,248.72) and (445.38,249.71) .. (445.69,251.23) .. controls (445.99,252.75) and (445.01,254.21) .. (443.49,254.49) .. controls (441.97,254.78) and (440.49,253.78) .. (440.19,252.26) -- cycle ;
%Shape: Circle [id:dp2739769875049025] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (570.19,252.26) .. controls (569.88,250.75) and (570.86,249.29) .. (572.38,249) .. controls (573.9,248.72) and (575.38,249.71) .. (575.69,251.23) .. controls (575.99,252.75) and (575.01,254.21) .. (573.49,254.49) .. controls (571.97,254.78) and (570.49,253.78) .. (570.19,252.26) -- cycle ;
%Shape: Ellipse [id:dp8263170840072844] 
\draw   (378,251) .. controls (378,215.1) and (434.19,186) .. (503.5,186) .. controls (572.81,186) and (629,215.1) .. (629,251) .. controls (629,286.9) and (572.81,316) .. (503.5,316) .. controls (434.19,316) and (378,286.9) .. (378,251) -- cycle ;
%Shape: Circle [id:dp23619695353236725] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (270.19,435.26) .. controls (269.88,433.75) and (270.86,432.29) .. (272.38,432) .. controls (273.9,431.72) and (275.38,432.71) .. (275.69,434.23) .. controls (275.99,435.75) and (275.01,437.21) .. (273.49,437.49) .. controls (271.97,437.78) and (270.49,436.78) .. (270.19,435.26) -- cycle ;
%Shape: Circle [id:dp5334943400366241] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (400.19,435.26) .. controls (399.88,433.75) and (400.86,432.29) .. (402.38,432) .. controls (403.9,431.72) and (405.38,432.71) .. (405.69,434.23) .. controls (405.99,435.75) and (405.01,437.21) .. (403.49,437.49) .. controls (401.97,437.78) and (400.49,436.78) .. (400.19,435.26) -- cycle ;
%Shape: Ellipse [id:dp8837666915981149] 
\draw   (208,434) .. controls (208,398.1) and (264.19,369) .. (333.5,369) .. controls (402.81,369) and (459,398.1) .. (459,434) .. controls (459,469.9) and (402.81,499) .. (333.5,499) .. controls (264.19,499) and (208,469.9) .. (208,434) -- cycle ;
%Shape: Circle [id:dp7237998238298644] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (21.19,252.26) .. controls (20.88,250.75) and (21.86,249.29) .. (23.38,249) .. controls (24.9,248.72) and (26.38,249.71) .. (26.69,251.23) .. controls (26.99,252.75) and (26.01,254.21) .. (24.49,254.49) .. controls (22.97,254.78) and (21.49,253.78) .. (21.19,252.26) -- cycle ;
%Shape: Circle [id:dp9707244075352415] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (302.19,279.85) .. controls (301.88,278.33) and (302.86,276.87) .. (304.38,276.58) .. controls (305.9,276.3) and (307.38,277.3) .. (307.69,278.81) .. controls (307.99,280.33) and (307.01,281.79) .. (305.49,282.07) .. controls (303.97,282.36) and (302.49,281.36) .. (302.19,279.85) -- cycle ;
%Shape: Circle [id:dp38423515889198223] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (622.19,268.85) .. controls (621.88,267.33) and (622.86,265.87) .. (624.38,265.58) .. controls (625.9,265.3) and (627.38,266.3) .. (627.69,267.81) .. controls (627.99,269.33) and (627.01,270.79) .. (625.49,271.07) .. controls (623.97,271.36) and (622.49,270.36) .. (622.19,268.85) -- cycle ;
%Shape: Circle [id:dp31062736844446526] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (389.19,281.26) .. controls (388.88,279.75) and (389.86,278.29) .. (391.38,278) .. controls (392.9,277.72) and (394.38,278.71) .. (394.69,280.23) .. controls (394.99,281.75) and (394.01,283.21) .. (392.49,283.49) .. controls (390.97,283.78) and (389.49,282.78) .. (389.19,281.26) -- cycle ;
%Curve Lines [id:da2130437081542118] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (23.94,251.75) .. controls (35,298) and (118,331) .. (171,331) .. controls (224,331) and (279.94,304.33) .. (304.94,279.33) ;
%Curve Lines [id:da3166636775870446] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (391.94,280.75) .. controls (394,282.5) and (396.08,284.18) .. (398.17,285.78) .. controls (428.58,309) and (462.41,316) .. (512,316) .. controls (565,316) and (609,293) .. (624.94,268.33) ;
%Curve Lines [id:da20358446374623074] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (94,72) .. controls (134,42) and (217,114) .. (241,101) .. controls (265,88) and (250,62) .. (239,64) .. controls (228,66) and (206,93) .. (221,108) .. controls (236,123) and (264,91) .. (265,75) .. controls (266,59) and (241,39) .. (197,81) .. controls (153,123) and (57,100) .. (94,72) -- cycle ;
%Shape: Circle [id:dp024785967954934263] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (541.19,36.85) .. controls (540.88,35.33) and (541.86,33.87) .. (543.38,33.58) .. controls (544.9,33.3) and (546.38,34.3) .. (546.69,35.81) .. controls (546.99,37.33) and (546.01,38.79) .. (544.49,39.07) .. controls (542.97,39.36) and (541.49,38.36) .. (541.19,36.85) -- cycle ;
%Shape: Circle [id:dp45856207817097194] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (405.19,71.26) .. controls (404.88,69.75) and (405.86,68.29) .. (407.38,68) .. controls (408.9,67.72) and (410.38,68.71) .. (410.69,70.23) .. controls (410.99,71.75) and (410.01,73.21) .. (408.49,73.49) .. controls (406.97,73.78) and (405.49,72.78) .. (405.19,71.26) -- cycle ;
%Curve Lines [id:da12453919320442797] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (407.94,70.75) .. controls (412,88) and (418,107) .. (447,108) .. controls (476,109) and (475,65) .. (444,66) .. controls (413,67) and (430,114) .. (454,117) .. controls (478,120) and (558,126) .. (582,102) .. controls (606,78) and (566,51) .. (549,78) .. controls (532,105) and (568,118) .. (593,93) .. controls (618,68) and (579,33) .. (543.94,36.33) ;
%Curve Lines [id:da3521703407745138] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (181.94,400.75) .. controls (235,401) and (242,404) .. (274,420) .. controls (306,436) and (300,461) .. (275,461) .. controls (250,461) and (247,411) .. (274,411) .. controls (301,411) and (324,469) .. (274,470) .. controls (224,471) and (232,402) .. (274,402) .. controls (316,402) and (370,465) .. (403,466) .. controls (436,467) and (440,409) .. (401,411) .. controls (362,413) and (363,473) .. (404,474) .. controls (445,475) and (497,479) .. (526.94,480.75) ;

% Text Node
\draw (179.94,403.75) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle q_{-}$};
% Text Node
\draw (528.94,483.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q^{+}$};
% Text Node
\draw (110.94,82.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (236.94,82.75) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (443.94,83.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (569.94,83.75) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (111.94,253.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (237.94,253.75) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (444.94,254.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (570.94,254.75) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (274.94,437.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (400.94,437.75) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (21.94,254.75) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle q_{-}$};
% Text Node
\draw (306.94,282.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q^{+}$};
% Text Node
\draw (626.94,271.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q^{+}$};
% Text Node
\draw (389.94,283.75) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle q_{-}$};
% Text Node
\draw (545.94,39.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q^{+}$};
% Text Node
\draw (405.94,73.75) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle q_{-}$};
% Text Node
\draw (30,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i)$};
% Text Node
\draw (381,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ii)$};
% Text Node
\draw (327,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle iii)$};
% Text Node
\draw (190,373) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle iv)$};
% Text Node
\draw (277,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \partial D$};
% Text Node
\draw (600,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \partial D$};
% Text Node
\draw (610,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \partial D$};
% Text Node
\draw (261,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \partial D$};
% Text Node
\draw (444,380) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \partial D$};


\end{tikzpicture}


==> fixed_end.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Shape: Circle [id:dp14332111794275926] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (228.19,180.26) .. controls (227.88,178.75) and (228.86,177.29) .. (230.38,177) .. controls (231.9,176.72) and (233.38,177.71) .. (233.69,179.23) .. controls (233.99,180.75) and (233.01,182.21) .. (231.49,182.49) .. controls (229.97,182.78) and (228.49,181.78) .. (228.19,180.26) -- cycle ;
%Shape: Circle [id:dp5576677609340303] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (419.19,180.26) .. controls (418.88,178.75) and (419.86,177.29) .. (421.38,177) .. controls (422.9,176.72) and (424.38,177.71) .. (424.69,179.23) .. controls (424.99,180.75) and (424.01,182.21) .. (422.49,182.49) .. controls (420.97,182.78) and (419.49,181.78) .. (419.19,180.26) -- cycle ;
%Shape: Circle [id:dp3077409169015304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (145.19,129.26) .. controls (144.88,127.75) and (145.86,126.29) .. (147.38,126) .. controls (148.9,125.72) and (150.38,126.71) .. (150.69,128.23) .. controls (150.99,129.75) and (150.01,131.21) .. (148.49,131.49) .. controls (146.97,131.78) and (145.49,130.78) .. (145.19,129.26) -- cycle ;
%Shape: Circle [id:dp20751679991324867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (535.19,249.26) .. controls (534.88,247.75) and (535.86,246.29) .. (537.38,246) .. controls (538.9,245.72) and (540.38,246.71) .. (540.69,248.23) .. controls (540.99,249.75) and (540.01,251.21) .. (538.49,251.49) .. controls (536.97,251.78) and (535.49,250.78) .. (535.19,249.26) -- cycle ;
%Curve Lines [id:da7249552923103322] 
\draw    (147.94,128.75) .. controls (161,166) and (164,233) .. (228,234) .. controls (292,235) and (401,164) .. (422,165) .. controls (443,166) and (432,206) .. (413,205) .. controls (394,204) and (396,156) .. (421,156) .. controls (446,156) and (451,212.5) .. (424,212.5) .. controls (397,212.5) and (268,211.5) .. (231,200.5) .. controls (194,189.5) and (196,153.5) .. (233,152.5) .. controls (270,151.5) and (294.39,174.81) .. (362,198) .. controls (429.61,221.19) and (521.94,244.75) .. (537.94,248.75) ;
\draw   (184.4,209.16) .. controls (184.64,213.69) and (185.73,217.42) .. (187.67,220.36) .. controls (184.88,218.21) and (181.25,216.84) .. (176.76,216.26) ;
\draw   (439.1,178.2) .. controls (435.69,181.18) and (433.42,184.35) .. (432.31,187.69) .. controls (432.28,184.16) and (431.11,180.46) .. (428.79,176.57) ;
\draw   (284.39,159.69) .. controls (286.44,163.72) and (288.96,166.69) .. (291.92,168.59) .. controls (288.5,167.76) and (284.62,167.98) .. (280.28,169.27) ;
\draw   (348.59,217.41) .. controls (345.53,214.07) and (342.32,211.87) .. (338.96,210.83) .. controls (342.48,210.72) and (346.16,209.48) .. (350,207.08) ;
%Curve Lines [id:da003949468453707139] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.38,126) .. controls (135,65.5) and (556,37.5) .. (537.38,246) ;
\draw   (399.81,101.41) .. controls (397.79,97.35) and (395.3,94.36) .. (392.35,92.44) .. controls (395.77,93.3) and (399.65,93.11) .. (404,91.85) ;

% Text Node
\draw (145.94,131.75) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle q_{-}$};
% Text Node
\draw (539.94,251.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q^{+}$};
% Text Node
\draw (232.94,182.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (419.94,182.75) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};


\end{tikzpicture}


==> generators.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6597385795422848] 
\draw  [color={rgb, 255:red, 2; green, 54; blue, 118 }  ,draw opacity=1 ] (96,130.5) .. controls (96,100.4) and (120.4,76) .. (150.5,76) .. controls (180.6,76) and (205,100.4) .. (205,130.5) .. controls (205,160.6) and (180.6,185) .. (150.5,185) .. controls (120.4,185) and (96,160.6) .. (96,130.5) -- cycle ;
%Shape: Circle [id:dp6005388127311069] 
\draw  [color={rgb, 255:red, 2; green, 54; blue, 118 }  ,draw opacity=1 ] (206,130.5) .. controls (206,100.4) and (230.4,76) .. (260.5,76) .. controls (290.6,76) and (315,100.4) .. (315,130.5) .. controls (315,160.6) and (290.6,185) .. (260.5,185) .. controls (230.4,185) and (206,160.6) .. (206,130.5) -- cycle ;
%Shape: Ellipse [id:dp06283474920743926] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (146.86,131.18) .. controls (146.46,129.18) and (147.76,127.25) .. (149.77,126.87) .. controls (151.78,126.5) and (153.73,127.81) .. (154.14,129.82) .. controls (154.54,131.82) and (153.24,133.75) .. (151.23,134.13) .. controls (149.22,134.5) and (147.27,133.19) .. (146.86,131.18) -- cycle ;
%Shape: Ellipse [id:dp5176986910189749] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (256.86,131.18) .. controls (256.46,129.18) and (257.76,127.25) .. (259.77,126.87) .. controls (261.78,126.5) and (263.73,127.81) .. (264.14,129.82) .. controls (264.54,131.82) and (263.24,133.75) .. (261.23,134.13) .. controls (259.22,134.5) and (257.27,133.19) .. (256.86,131.18) -- cycle ;
\draw  [color={rgb, 255:red, 2; green, 54; blue, 118 }  ,draw opacity=1 ] (118.23,93.09) -- (106.9,98.24) -- (109.58,86.09) ;
\draw  [color={rgb, 255:red, 2; green, 54; blue, 118 }  ,draw opacity=1 ] (239.11,86.5) -- (226.75,87.97) -- (232.99,77.2) ;
%Shape: Ellipse [id:dp46225740328535336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (203.74,130.93) .. controls (203.48,129.68) and (204.29,128.48) .. (205.54,128.24) .. controls (206.79,128.01) and (208.01,128.83) .. (208.26,130.07) .. controls (208.52,131.32) and (207.71,132.52) .. (206.46,132.76) .. controls (205.21,132.99) and (203.99,132.17) .. (203.74,130.93) -- cycle ;

% Text Node
\draw (152.5,133.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (262.5,133.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (96,173) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 54; blue, 118 }  ,opacity=1 ] [align=left] {$\displaystyle \alpha _{1}$};
% Text Node
\draw (296,174) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 2; green, 54; blue, 118 }  ,opacity=1 ] [align=left] {$\displaystyle \alpha _{2}$};


\end{tikzpicture}


==> gons.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469

%Curve Lines [id:da31782438758795983] 
\draw    (81.16,36.04) .. controls (84.12,61.06) and (101.45,147.24) .. (135.69,151.63) .. controls (169.93,156.03) and (202.22,125.79) .. (180.55,112.43) .. controls (167.67,104.49) and (131.15,106.19) .. (98.22,110.49) .. controls (75.72,113.43) and (54.9,117.58) .. (44.44,120.7) ;
%Curve Lines [id:da31198618321834826] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (81.16,36.04) .. controls (79.17,21.58) and (79.8,31.83) .. (79.53,12.3) ;
%Curve Lines [id:da4016124570384698] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (44.44,120.7) .. controls (34.24,124.26) and (35.71,124.73) .. (30.33,124.32) ;
%Shape: Ellipse [id:dp38037231957106177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.41,83.8) .. controls (122.41,82.09) and (123.8,80.7) .. (125.52,80.7) .. controls (127.23,80.7) and (128.62,82.09) .. (128.62,83.8) .. controls (128.62,85.52) and (127.23,86.91) .. (125.52,86.91) .. controls (123.8,86.91) and (122.41,85.52) .. (122.41,83.8) -- cycle ;
%Shape: Circle [id:dp031235695029107724] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (123.56,83.8) .. controls (123.56,82.72) and (124.44,81.85) .. (125.52,81.85) .. controls (126.6,81.85) and (127.47,82.72) .. (127.47,83.8) .. controls (127.47,84.89) and (126.6,85.76) .. (125.52,85.76) .. controls (124.44,85.76) and (123.56,84.89) .. (123.56,83.8) -- cycle ;
%Curve Lines [id:da26340720293219544] 
\draw    (344,157.71) .. controls (357.33,70.71) and (431.33,44.71) .. (594.33,102.71) ;
%Curve Lines [id:da3871954447903726] 
\draw    (328.33,111.71) .. controls (427.33,189.71) and (543.33,101.71) .. (583.33,71.71) ;
%Straight Lines [id:da056063077491987245] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (314.33,96.71) -- (328.33,111.71) ;
%Straight Lines [id:da22129682725748823] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (598.33,61.71) -- (583.33,71.71) ;
%Straight Lines [id:da33473591660291824] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (594.33,102.71) -- (611.33,108.71) ;
%Straight Lines [id:da5575176414322572] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (344,157.71) -- (341,178) ;
%Straight Lines [id:da8763500403301359] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (110,126) -- (127,109) ;
%Straight Lines [id:da09851793457032709] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (114,134) -- (137,111) ;
%Straight Lines [id:da21885127823257755] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (120,140) -- (149,111) ;
%Straight Lines [id:da39891746133310224] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (127,146) -- (163,110) ;
%Straight Lines [id:da6327732212135704] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (138,148) -- (172,114) ;
%Straight Lines [id:da8138384385625251] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (151,148) -- (182,117) ;
%Straight Lines [id:da9106889263710872] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (166,145) -- (185,126) ;
%Straight Lines [id:da35532528656481577] 
\draw [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,draw opacity=1 ]   (107,119) -- (115,111) ;
%Straight Lines [id:da7192546660664091] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (356,123) -- (395,84) ;
%Straight Lines [id:da7019922464723946] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (363,128) -- (411,80) ;
%Straight Lines [id:da39837866202458594] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (371,132) -- (427,76) ;
%Straight Lines [id:da6663873776884698] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380,136) -- (441,75) ;
%Straight Lines [id:da02362224897663745] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,139) -- (454,75) ;
%Straight Lines [id:da7790650631739023] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (403,139) -- (466,76) ;
%Straight Lines [id:da4638446233042305] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (418,136) -- (477,77) ;
%Straight Lines [id:da9073468671989967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (428,137) -- (487,78) ;
%Straight Lines [id:da12615881387343042] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (442,137) -- (499,80) ;
%Straight Lines [id:da48549114168056995] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (455,136) -- (510,81) ;
%Straight Lines [id:da8843815141682059] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (469,132) -- (517,84) ;
%Straight Lines [id:da5767517647414184] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (485,126) -- (525,86) ;
%Straight Lines [id:da740139425581322] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (503,118) -- (534,87) ;
%Straight Lines [id:da06040017726711311] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (519,112) -- (541,90) ;
%Straight Lines [id:da6768405104187013] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (540,100) -- (548,92) ;
%Shape: Ellipse [id:dp31295283198880464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.41,159.8) .. controls (59.41,158.09) and (60.8,156.7) .. (62.52,156.7) .. controls (64.23,156.7) and (65.62,158.09) .. (65.62,159.8) .. controls (65.62,161.52) and (64.23,162.91) .. (62.52,162.91) .. controls (60.8,162.91) and (59.41,161.52) .. (59.41,159.8) -- cycle ;
%Shape: Circle [id:dp9233975628451827] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (60.56,159.8) .. controls (60.56,158.72) and (61.44,157.85) .. (62.52,157.85) .. controls (63.6,157.85) and (64.47,158.72) .. (64.47,159.8) .. controls (64.47,160.89) and (63.6,161.76) .. (62.52,161.76) .. controls (61.44,161.76) and (60.56,160.89) .. (60.56,159.8) -- cycle ;
%Shape: Ellipse [id:dp6169112881224555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.41,72.8) .. controls (541.41,71.09) and (542.8,69.7) .. (544.52,69.7) .. controls (546.23,69.7) and (547.62,71.09) .. (547.62,72.8) .. controls (547.62,74.52) and (546.23,75.91) .. (544.52,75.91) .. controls (542.8,75.91) and (541.41,74.52) .. (541.41,72.8) -- cycle ;
%Shape: Circle [id:dp8075554664302541] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (542.56,72.8) .. controls (542.56,71.72) and (543.44,70.85) .. (544.52,70.85) .. controls (545.6,70.85) and (546.47,71.72) .. (546.47,72.8) .. controls (546.47,73.89) and (545.6,74.76) .. (544.52,74.76) .. controls (543.44,74.76) and (542.56,73.89) .. (542.56,72.8) -- cycle ;
%Shape: Ellipse [id:dp8775157863454061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.41,171.8) .. controls (383.41,170.09) and (384.8,168.7) .. (386.52,168.7) .. controls (388.23,168.7) and (389.62,170.09) .. (389.62,171.8) .. controls (389.62,173.52) and (388.23,174.91) .. (386.52,174.91) .. controls (384.8,174.91) and (383.41,173.52) .. (383.41,171.8) -- cycle ;
%Shape: Circle [id:dp04227981649974266] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.56,171.8) .. controls (384.56,170.72) and (385.44,169.85) .. (386.52,169.85) .. controls (387.6,169.85) and (388.47,170.72) .. (388.47,171.8) .. controls (388.47,172.89) and (387.6,173.76) .. (386.52,173.76) .. controls (385.44,173.76) and (384.56,172.89) .. (384.56,171.8) -- cycle ;

% Text Node
\draw (132.67,64.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (69.67,140.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (551.67,53.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (393.67,152.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (127,161) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 163; green, 0; blue, 16 }  ,opacity=1 ] [align=left] {$\displaystyle \gamma |_{[ a,b]}$};
% Text Node
\draw (458,147) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \gamma |_{[ a,b]}$};
% Text Node
\draw (423,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \gamma |_{[ c,d]}$};


\end{tikzpicture}

==> winding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Shape: Ellipse [id:dp2511427038627283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (44.68,155.93) .. controls (44.68,109.09) and (82.66,71.11) .. (129.51,71.11) .. controls (176.36,71.11) and (214.33,109.09) .. (214.33,155.93) .. controls (214.33,202.78) and (176.36,240.76) .. (129.51,240.76) .. controls (82.66,240.76) and (44.68,202.78) .. (44.68,155.93) -- cycle ;
%Curve Lines [id:da3764190773130687] 
\draw [line width=1.5]    (173.73,83.5) .. controls (157,108) and (63,91) .. (54,139) .. controls (45,187) and (146,252) .. (129.51,240.76) ;
%Shape: Ellipse [id:dp31379919511317467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (125.87,241.44) .. controls (125.47,239.44) and (126.77,237.51) .. (128.78,237.13) .. controls (130.78,236.76) and (132.74,238.07) .. (133.14,240.08) .. controls (133.55,242.08) and (132.25,244.01) .. (130.24,244.39) .. controls (128.23,244.76) and (126.28,243.45) .. (125.87,241.44) -- cycle ;
%Shape: Ellipse [id:dp12819374392247318] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (170.09,84.19) .. controls (169.69,82.18) and (170.99,80.25) .. (172.99,79.88) .. controls (175,79.5) and (176.96,80.82) .. (177.36,82.82) .. controls (177.77,84.82) and (176.47,86.75) .. (174.46,87.13) .. controls (172.45,87.51) and (170.49,86.19) .. (170.09,84.19) -- cycle ;
%Shape: Ellipse [id:dp07309703631141162] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (122.68,157.86) .. controls (122.27,155.86) and (123.57,153.93) .. (125.58,153.55) .. controls (127.59,153.17) and (129.55,154.49) .. (129.95,156.49) .. controls (130.35,158.5) and (129.05,160.43) .. (127.05,160.8) .. controls (125.04,161.18) and (123.08,159.86) .. (122.68,157.86) -- cycle ;
%Shape: Ellipse [id:dp06600643811344442] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (359.68,159.93) .. controls (359.68,113.09) and (397.66,75.11) .. (444.51,75.11) .. controls (491.36,75.11) and (529.33,113.09) .. (529.33,159.93) .. controls (529.33,206.78) and (491.36,244.76) .. (444.51,244.76) .. controls (397.66,244.76) and (359.68,206.78) .. (359.68,159.93) -- cycle ;
%Curve Lines [id:da42223613628467715] 
\draw [line width=1.5]    (397.54,87.5) .. controls (386.97,112.61) and (412.09,199.24) .. (444.33,189) .. controls (476.57,178.76) and (475,133) .. (453,133) .. controls (431,133) and (402,160) .. (412,192) .. controls (422,224) and (446,235) .. (475.73,239.5) ;
%Shape: Ellipse [id:dp6702375222939119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (393.91,88.19) .. controls (393.5,86.18) and (394.8,84.25) .. (396.81,83.88) .. controls (398.82,83.5) and (400.78,84.82) .. (401.18,86.82) .. controls (401.58,88.82) and (400.28,90.75) .. (398.28,91.13) .. controls (396.27,91.51) and (394.31,90.19) .. (393.91,88.19) -- cycle ;
%Shape: Ellipse [id:dp2544170052899486] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (472.09,240.19) .. controls (471.69,238.18) and (472.99,236.25) .. (474.99,235.88) .. controls (477,235.5) and (478.96,236.82) .. (479.36,238.82) .. controls (479.77,240.82) and (478.47,242.75) .. (476.46,243.13) .. controls (474.45,243.51) and (472.49,242.19) .. (472.09,240.19) -- cycle ;
%Shape: Ellipse [id:dp7987307490770776] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (434.68,163.86) .. controls (434.27,161.86) and (435.57,159.93) .. (437.58,159.55) .. controls (439.59,159.17) and (441.55,160.49) .. (441.95,162.49) .. controls (442.35,164.5) and (441.05,166.43) .. (439.05,166.8) .. controls (437.04,167.18) and (435.08,165.86) .. (434.68,163.86) -- cycle ;

% Text Node
\draw (128.31,160.18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\Large $\displaystyle 0$};
% Text Node
\draw (131.51,247.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large $\displaystyle q_{1}$};
% Text Node
\draw (178,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large $\displaystyle q_{0}$};
% Text Node
\draw (440.31,166.18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\Large $\displaystyle 0$};
% Text Node
\draw (374,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large $\displaystyle q_{0}$};
% Text Node
\draw (477.73,247.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large $\displaystyle q_{1}$};
% Text Node
\draw (81,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large $\displaystyle \gamma $};
% Text Node
\draw (460,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large $\displaystyle \psi $};
% Text Node
\draw (217,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large $\displaystyle \partial B_{\rho }$};
% Text Node
\draw (534,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large $\displaystyle \partial B_{\rho }$};


\end{tikzpicture}
